Mixing on the cycle with constant size perturbation

Considering a Markov chain defined on a cycle, near-quadratic improvement of mixing is shown when only a subtle perturbation is introduced to the structure and non-reversible transition probabilities are used. More precisely, a mixing time of $O(n^{\frac{k+2}{k+1}})$ can be achieved by adding $k$ random edges to the cycle, keeping $k$ fixed while $n\to\infty$. The construction builds upon a biased random walk along the cycle.

==> images/logtmix_2edge_2000_flat_colorbar.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Thu Jul 25 10:58:08 2024
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{logtmix_2edge_2000_flat_colorbar-inc}
\end{picture}%
\begin{picture}(419,314)(0,0)
\fontsize{10}{0}\selectfont\put(54.728,26.1705){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}\selectfont\put(106.754,26.1705){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{200}}}}
\fontsize{10}{0}\selectfont\put(158.779,26.1705){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{400}}}}
\fontsize{10}{0}\selectfont\put(210.805,26.1705){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{600}}}}
\fontsize{10}{0}\selectfont\put(262.83,26.1705){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{800}}}}
\fontsize{10}{0}\selectfont\put(314.856,26.1705){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1000}}}}
\fontsize{10}{0}\selectfont\put(49.5902,33.7906){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}\selectfont\put(49.5902,85.082){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{200}}}}
\fontsize{10}{0}\selectfont\put(49.5902,136.373){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{400}}}}
\fontsize{10}{0}\selectfont\put(49.5902,187.665){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{600}}}}
\fontsize{10}{0}\selectfont\put(49.5902,238.956){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{800}}}}
\fontsize{10}{0}\selectfont\put(49.5902,290.248){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1000}}}}
\fontsize{10}{0}\selectfont\put(371.946,42.9093){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{$2^{13}$}}}}
\fontsize{10}{0}\selectfont\put(371.946,80.8294){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{$2^{14}$}}}}
\fontsize{10}{0}\selectfont\put(371.946,118.749){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{$2^{15}$}}}}
\fontsize{10}{0}\selectfont\put(371.946,156.669){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{$2^{16}$}}}}
\fontsize{10}{0}\selectfont\put(371.946,194.589){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{$2^{17}$}}}}
\fontsize{10}{0}\selectfont\put(371.946,232.509){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{$2^{18}$}}}}
\fontsize{10}{0}\selectfont\put(371.946,270.43){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{$2^{19}$}}}}
\end{picture}


==> images/tmix_2edge_sorted.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Wed Jul 17 11:54:57 2024
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{tmix_2edge_sorted-inc}
\end{picture}%
\begin{picture}(419,314)(0,0)
\fontsize{10}{0}\selectfont\put(54.5283,26.507){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}\selectfont\put(119.543,26.507){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{10}{0}\selectfont\put(184.557,26.507){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}\selectfont\put(249.572,26.507){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{10}{0}\selectfont\put(314.586,26.507){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{10}{0}\selectfont\put(379.601,26.507){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}\selectfont\put(49.5271,34.0184){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}\selectfont\put(49.5271,85.2959){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}\selectfont\put(49.5271,136.573){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{10}{0}\selectfont\put(49.5271,187.851){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{3}}}}
\fontsize{10}{0}\selectfont\put(49.5271,239.129){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{10}{0}\selectfont\put(49.5271,290.406){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{5}}}}
\fontsize{11}{0}\selectfont\put(38.5271,162.212){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$t_{\rm mix}(1/4)/n^{4/3}$}}}}}
\fontsize{9}{0}\selectfont\put(347.585,274.185){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{200}}}}
\fontsize{9}{0}\selectfont\put(347.585,261.768){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{500}}}}
\fontsize{9}{0}\selectfont\put(347.585,249.352){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{1000}}}}
\fontsize{9}{0}\selectfont\put(347.585,236.936){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{2000}}}}
\end{picture}


==> images/tmix_2edge_sorted_normalized.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Wed Jul 17 11:57:08 2024
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{tmix_2edge_sorted_normalized-inc}
\end{picture}%
\begin{picture}(419,314)(0,0)
\fontsize{10}{0}\selectfont\put(54.5283,26.507){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}\selectfont\put(119.543,26.507){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{10}{0}\selectfont\put(184.557,26.507){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}\selectfont\put(249.572,26.507){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{10}{0}\selectfont\put(314.586,26.507){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{10}{0}\selectfont\put(379.601,26.507){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}\selectfont\put(49.5271,34.0184){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}\selectfont\put(49.5271,98.1153){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}\selectfont\put(49.5271,162.212){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}\selectfont\put(49.5271,226.309){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1.5}}}}
\fontsize{10}{0}\selectfont\put(49.5271,290.406){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{11}{0}\selectfont\put(29.5271,162.212){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$t_{\rm mix}(1/4)/n^{4/3}$ normalized}}}}}
\fontsize{9}{0}\selectfont\put(347.585,274.185){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{200}}}}
\fontsize{9}{0}\selectfont\put(347.585,261.768){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{500}}}}
\fontsize{9}{0}\selectfont\put(347.585,249.352){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{1000}}}}
\fontsize{9}{0}\selectfont\put(347.585,236.936){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{2000}}}}
\end{picture}

